A note on the conservation properties of the generalized-$\alpha$ method

We show that the second-order accurate generalized-$\alpha$ method on a uniform temporal mesh may be viewed as an implicit midpoint method on a shifted temporal mesh. With this insight, we demonstrate generalized-$\alpha$ time integration of a finite element spatial discretization of a conservation law system results in a fully-discrete method admitting discrete balance laws when (i) the time integration is second-order accurate, (ii) a uniform temporal mesh is employed, (iii) the spatial discretization is conservative, and (iv) conservation variables are discretized.

==> temporalMesh.tex <==
\documentclass{standalone}
\begin{document}

% setting height of nodes
\newlength{\smallestHeight}
\setlength{\smallestHeight}{11pt}

\tikzset{block2/.style={shape=rectangle, draw, node distance=-1pt, minimum width = \stackWidth, line width=1pt, inner sep=0pt}}

\begin{tikzpicture}

% main line
\draw[ultra thick] (-0.5,0)--(10.5,0);

% tick marks and labels
\foreach \x/\y in {0/t_1, 2/t_2, 4/t_3, 6/t_4,  10/t_n}
 \draw[ultra thick] (\x,0.25) -- (\x,-0.25) node[below]{$\y$};
 % dots
\draw (8,0) node[below=4mm]{$\cdots$};


% intermediate points and labels
\foreach \i in {1.25,3.25, 5.25}% points on line
      \fill[very thick,draw=red,fill=none] (\i,0) circle (2 mm);
\draw[red] (1,0) node[above=4mm]{$t_{1+\alpha_f}$};
\draw[red] (3,0) node[above=4mm]{$t_{2+\alpha_f}$};
\draw[red] (5,0) node[above=4mm]{$t_{3+\alpha_f}$};

% TS points
\foreach \x in {0.25, 2.25, 4.25, 6.25}
 \draw[red, ultra thick, densely dotted] (\x,0.25) -- (\x,-0.25);% node[below]{$\y$};
 
 % TS labels
 \draw[<-, very thick, red] (0.25,-0.3)--++(-90:1.5) node[minimum height=\smallestHeight,below]{$t_{1+\alpha_f -1/2}$};
 \draw[<-, very thick, red] (2.25,-0.3)--++(-90:1.5) node[minimum height=\smallestHeight,below](first){$\begin{array}{c} t_{2+\alpha_f -1/2} \\ =t_{1+\alpha_f +1/2} \end{array}$};
 \draw[<-, very thick, red] (4.25,-0.3)--++(-90:1.5) node[minimum height=\smallestHeight,below](first){$\begin{array}{c} t_{3+\alpha_f -1/2} \\ =t_{2+\alpha_f +1/2} \end{array}$};
 \draw[<-, very thick, red] (6.25,-0.3)--++(-90:1.5) node[minimum height=\smallestHeight,below](first){$\begin{array}{c} t_{4+\alpha_f -1/2} \\ =t_{3+\alpha_f +1/2} \end{array}$};
 
 %{$\substack{t_{1+\alpha_f +1/2}\\= t_{2+\alpha_f -1/2}}$};

\end{tikzpicture}
\end{document} 
